Temporal Analysis of Adversarial Attacks in Federated Learning

In this paper, we experimentally analyze the robustness of selected Federated Learning (FL) systems in the presence of adversarial clients. We find that temporal attacks significantly affect model performance in the FL models tested, especially when the adversaries are active throughout or during the later rounds. We consider a variety of classic learning models, including Multinominal Logistic Regression (MLR), Random Forest, XGBoost, Support Vector Classifier (SVC), as well as various Neural Network models including Multilayer Perceptron (MLP), Convolution Neural Network (CNN), Recurrent Neural Network (RNN), and Long Short-Term Memory (LSTM). Our results highlight the effectiveness of temporal attacks and the need to develop strategies to make the FL process more robust against such attacks. We also briefly consider the effectiveness of defense mechanisms, including outlier detection in the aggregation algorithm.

==> figures/barBase.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.8683)
(SVC, 0.8997)
(MLP, 0.9459)
(CNN, 0.9449)
(RNN, 0.9198)
(LSTM, 0.9720)
(RF, 0.7770)
(XGBoost, 0.8525)
};
%\addlegendentry{CIC-MalMem-2022}
%\addplot [fill=red,opacity=1.00]
%coordinates {
%(RF, 0.9460)
%(SVC, 0.9190)
%(MLP, 0.9482)
%(CNN-QR, 0.8971)
%(CNN-Aztec, 0.8344)
%};
%\addlegendentry{BODMAS}
\end{axis}
\end{tikzpicture}


==> figures/barGAN_end.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.8667)
(SVC, 0.8988)
(MLP, 0.9314)
(CNN, 0.9118)
(RNN, 0.8997)
(LSTM, 0.9639)
(RF, 0.6105)
(XGBoost, 0.6251)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.8616)
(SVC, 0.8905)
(MLP, 0.9364)
(CNN, 0.9355)
(RNN, 0.9110)
(LSTM, 0.9621)
(RF, 0.5914)
(XGBoost, 0.8255)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}


==> figures/barGAN_full.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.8661)
(SVC, 0.8995)
(MLP, 0.9341)
(CNN, 0.9173)
(RNN, 0.9103)
(LSTM, 0.9604)
(RF, 0.5511)
(XGBoost, 0.8325)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.8615)
(SVC, 0.8904)
(MLP, 0.9363)
(CNN, 0.9355)
(RNN, 0.9109)
(LSTM, 0.9621)
(RF, 0.5447)
(XGBoost, 0.8255)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}


==> figures/barGAN_mid.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.8686)
(SVC, 0.8997)
(MLP, 0.9282)
(CNN, 0.9078)
(RNN, 0.9169)
(LSTM, 0.9622)
(RF, 0.5834)
(XGBoost, 0.7107)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.8616)
(SVC, 0.8905)
(MLP, 0.9363)
(CNN, 0.9355)
(RNN, 0.9110)
(LSTM, 0.9621)
(RF, 0.5292)
(XGBoost, 0.7234)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}


==> figures/barLF_end.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.7446)
(SVC, 0.8710)
(MLP, 0.9156)
(CNN, 0.7556)
(RNN, 0.9093)
(LSTM, 0.9662)
(RF, 0.6573)
(XGBoost, 0.7402)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.8267)
(SVC, 0.8824)
(MLP, 0.8607)
(CNN, 0.8788)
(RNN, 0.8373)
(LSTM, 0.9534)
(RF, 0.7083)
(XGBoost, 0.7763)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}


==> figures/barLF_full.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.6187)
(SVC, 0.8707)
(MLP, 0.9240)
(CNN, 0.8805)
(RNN, 0.9155)
(LSTM, 0.9656)
(RF, 0.7240)
(XGBoost, 0.7975)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.7832)
(SVC, 0.8814)
(MLP, 0.9269)
(CNN, 0.9259)
(RNN, 0.9017)
(LSTM, 0.9524)
(RF, 0.7393)
(XGBoost, 0.8360)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}


==> figures/barLF_mid.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM,RF,XGBoost},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.8529)
(SVC, 0.8997)
(MLP, 0.9430)
(CNN, 0.9391)
(RNN, 0.9088)
(LSTM, 0.9712)
(RF, 0.7013)
(XGBoost, 0.8436)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.8624)
(SVC, 0.8986)
(MLP, 0.9363)
(CNN, 0.9430)
(RNN, 0.8373)
(LSTM, 0.9708)
(RF, 0.7394)
(XGBoost, 0.8447)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}


==> figures/barMNIST.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=8200,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0,1000,2000,3000,4000,5000,6000,7000,8000},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=20.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Samples},
        symbolic x coords={0,1,2,3,4,5,6,7,8,9},
        xticklabels={0,1,2,3,4,5,6,7,8,9},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.075,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(0, 6900)
(1, 7900)
(2, 7000)
(3, 7100)
(4, 6800)
(5, 6400)
(6, 6850)
(7, 7300)
(8, 6800)
(9, 6900)
};
%\addlegendentry{CIC-MalMem-2022}
%\addplot [fill=red,opacity=1.00]
%coordinates {
%(RF, 0.9460)
%(SVC, 0.9190)
%(MLP, 0.9482)
%(CNN-QR, 0.8971)
%(CNN-Aztec, 0.8344)
%};
%\addlegendentry{BODMAS}
\end{axis}
\end{tikzpicture}


==> figures/barMP_end.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.5488)
(SVC, 0.4575)
(MLP, 0.7057)
(CNN, 0.0951)
(RNN, 0.1105)
(LSTM, 0.1525)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.7918)
(SVC, 0.7916)
(MLP, 0.8323)
(CNN, 0.8315)
(RNN, 0.8097)
(LSTM, 0.8552)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}


==> figures/barMP_full.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.6502)
(SVC, 0.4355)
(MLP, 0.7133)
(CNN, 0.0980)
(RNN, 0.1420)
(LSTM, 0.1427)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.7919)
(SVC, 0.7735)
(MLP, 0.8134)
(CNN, 0.8126)
(RNN, 0.7914)
(LSTM, 0.8357)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}


==> figures/barMP_mid.tex <==
\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        symbolic x coords={MLR, SVC, MLP, CNN, RNN,LSTM},
        xticklabels={MLR, SVC, MLP, CNN, RNN,LSTM},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
%        legend pos=south west,
        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
                at={(0.515,0.2125)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.6795)
(SVC, 0.8997)
(MLP, 0.8385)
(CNN, 0.1145)
(RNN, 0.1780)
(LSTM, 0.0892)
};
\addlegendentry{Without outlier detection}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.7919)
(SVC, 0.8814)
(MLP, 0.9268)
(CNN, 0.9259)
(RNN, 0.9017)
(LSTM, 0.9525)
};
\addlegendentry{With outlier detection}
\end{axis}
\end{tikzpicture}

